EAST: An Efficient and Accurate Scene Text Detector

Previous approaches for scene text detection have already achieved promising performances across various benchmarks. However, they usually fall short when dealing with challenging scenarios, even when equipped with deep neural network models, because the overall performance is determined by the interplay of multiple stages and components in the pipelines. In this work, we propose a simple yet powerful pipeline that yields fast and accurate text detection in natural scenes. The pipeline directly predicts words or text lines of arbitrary orientations and quadrilateral shapes in full images, eliminating unnecessary intermediate steps (e.g., candidate aggregation and word partitioning), with a single neural network. The simplicity of our pipeline allows concentrating efforts on designing loss functions and neural network architecture. Experiments on standard datasets including ICDAR 2015, COCO-Text and MSRA-TD500 demonstrate that the proposed algorithm significantly outperforms state-of-the-art methods in terms of both accuracy and efficiency. On the ICDAR 2015 dataset, the proposed algorithm achieves an F-score of 0.7820 at 13.2fps at 720p resolution.

==> figs/score_speed.pgf <==
\begin{tikzpicture}
\pgfplotsset{compat=1.8}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{grid style={dotted,gray}}
\begin{axis}[
xmin=0, xmax=17,
ymin=0.49, ymax=0.85,
grid=both,
axis lines=middle,
line width=.8pt,
width=1.1\linewidth,
height=.7\linewidth,
xlabel={\small Speed (FPS)},
ylabel={\small F-score}
]

\addplot [only marks, draw=black, fill=blue, mark size=3pt]
table {%
x     y
+7.14 +0.6085
+1.61 +0.6477
+0.476 +0.5358
};
\addplot [only marks, draw=black, fill=red, mark size=3pt]
table {%
x           y
+13.245e+00 +0.7820
+16.779e+00 +0.7571
};

\node at (axis cs:7.3,0.58)[
  anchor=base west,
  text=black,
  rotate=0.0,
  align=left
]{Tian~\etal~\cite{tian2016detecting}\\(0.609@7.14fps)};
\node at (axis cs:1.3,0.6677)[
  anchor=base west,
  text=black,
  rotate=0.0,
  align=left
]{Yao~\etal~\cite{yao2016scene}\\(0.648@1.61fps)};

\node at (axis cs:0.6,0.505)[
  anchor=base west,
  text=black,
  rotate=0.0,
  align=left
]{Zhang~\etal~\cite{Ref:Zhang2016}\\(0.532@0.476fps)};

\node at (axis cs:13.0,0.78)[
  anchor=base east,
  text=black,
  rotate=0.0,
  align=right
]{\bf Ours+PVANet2x\\(0.782@13.2fps)};

\node at (axis cs:16.8,0.69)[
  anchor=base east,
  text=black,
  rotate=0.0,
  align=right
]{\bf Ours+PVANet\\(0.757@16.8fps)};
\end{axis}

\end{tikzpicture}

